On the Impact of Player Capability on Congestion Games

We study the impact of player capability on social welfare in congestion games. We introduce a new game, the Distance-bounded Network Congestion game (DNC), as the basis of our study. DNC is a symmetric network congestion game with a bound on the number of edges each player can use. We show that DNC is PLS-complete in contrast to standard symmetric network congestion games which are in P. To model different player capabilities, we propose using programs in a Domain-Specific Language (DSL) to compactly represent player strategies. We define a player's capability as the maximum size of the programs they can use. We introduce two variants of DNC with accompanying DSLs representing the strategy spaces. We propose four capability preference properties to characterize the impact of player capability on social welfare at equilibrium. We then establish necessary and sufficient conditions for the four properties in the context of our DNC variants. Finally, we study a specific game where we derive exact expressions of the social welfare in terms of the capability bound. This provides examples where the social welfare at equilibrium increases, stays the same, or decreases as players become more capable.

==> fig/DBNCG-DA-ap.tex <==
\begin{tikzpicture}[
    node distance={3em},
    nodetext/.style = {minimum size=2em, font=\small},
    main/.style = {draw, nodetext, circle, minimum size=1em},
    edgelabel/.style = {midway, above, sloped, font=\tiny},
    crossedge/.style = {thin, dashed},
    dot/.style = {minimum width=2em, minimum height=2em}
]

    \node[main] (s) {$s$};
    \node[main] (1) [right of=s] {};
    \node[main] (2) [right of=1] {};
    \node[main] (t) [right of=2] {$t$};
    
    \draw[->] (1) to (2);
    \draw[->] (2) to (t);
    \draw[->, crossedge] (s) to (1);
    \draw[->, crossedge, out=-90, in=-90] (1.south) to (t.south);
    
\end{tikzpicture}

==> fig/DBNCG-DA-example.tex <==
\begin{tikzpicture}[
    main/.style = {draw, font=\scriptsize, circle},
    nda/.style = {thin, dashed},
    da/.style = {thin}
]

    \tikzset{>=Latex}

    \node (s) at (0, 0) [main] {$s$};
    \node (1) at (3em, 2em) [main] {$1$};
    \node (2) at (3em, -2em) [main] {$2$};
    \node (3) at (6em, 0) [main] {$3$};
    \node (4) at (9em, 0) [main] {$4$};
    \node (5) at (12em, 0) [main] {$5$};
    \node (t) at (15em, 0) [main] {$t$};

    \draw[->,nda] (s) to (1);
    \draw[->,nda] (s) to (2);
    \draw[->,nda] (1) to (2);
    \draw[->,da] (1) to (3);
    \draw[->,da] (2) to (3);
    \draw[->,da, out=45, in=120, looseness=1.3] (3) to (t);
    \draw[->,da] (4) to (5);
    \draw[->,da] (5) to (t);
    \draw[->,nda, out=15, in=-135, looseness=1.05] (2) to (4);
    \draw[->,nda, out=0, in=-145, looseness=1.1] (2) to (t);
    \draw[->,nda] (3) to (4);
    \draw[->,nda, out=45, in=145, looseness=1.15] (4) to (t);
\end{tikzpicture}

% vim: tw=80 filetype=tex



==> fig/DBNCG-DA-pp-pos.tex <==
\begin{tikzpicture}[
    node distance={3em},
    nodetext/.style = {minimum size=2em, font=\small},
    main/.style = {draw, nodetext, circle, minimum size=1em},
    edgelabel/.style = {midway, above, sloped, font=\tiny},
    crossedge/.style = {thin, dashed},
    dot/.style = {minimum width=2em, minimum height=2em}
]

    \tikzset{>=Latex}
    
    \node[main] (d1) {};
    \node[main] (d2) [right of=d1] {};
    \node[main] (d3) [right of=d2] {};
    \node[dot] (d4) [right of=d3] {$\cdots$};
    \node[main] (d5) [right of=d4] {};
    
    \node[main] (u1) [above of=d1] {};
    \node[dot] (ud1) [above of=d2] {};
    \node[dot] (ud2) [above of=d3] {};
    \node[main] (u2) at ($(ud1)!0.5!(ud2)$) {};
    \node[dot] (u3) [above of=d4] {$\cdots$};
    \node[main] (u4) [above of=d5] {};
    
    \foreach \i in {5,...,9} {
        \pgfmathtruncatemacro{\j}{\i - 1}
        \ifthenelse{\i = 8}
        {\node[dot] (u\i) [right of=u\j] {$\cdots$}}
        {\node[main] (u\i) [right of=u\j] {}};
    }
    
    \node[main] (d6) [below of=u5] {};
    \node[dot] (dd1) [below of=u6] {};
    \node[dot] (dd2) [below of=u7] {};
    \node[main] (d7) at ($(dd1)!0.5!(dd2)$) {};
    \node[dot] (d8) [below of=u8] {$\cdots$};
    \node[main] (d9) [below of=u9] {};
    
    \foreach \i in {1,...,8} {
        \pgfmathtruncatemacro{\j}{\i + 1}
        \draw[->] (d\i) to (d\j);
        \draw[->] (u\i) to (u\j);
    }
    
    \draw [decorate,decoration={brace,amplitude=3mm,raise=.5mm}] (u1.north) -- (u4.north);
    \node[dot] (ut1) at ([yshift=2em]$(u1)!0.5!(u4)$) {$N_1$ edges};
    \draw [decorate,decoration={brace,amplitude=3mm,raise=.5mm}] (u5.north) -- (u9.north);
    \node[dot] (ut1) at ([yshift=2em]$(u5)!0.5!(u9)$) {$N_2$ edges};
    \draw [decorate,decoration={brace,mirror,amplitude=3mm,raise=.5mm}] (d1.south) -- (d5.south);
    \node[dot] (dt1) at ([yshift=-2em]$(d1)!0.5!(d5)$) {$N_2$ edges};
    \draw [decorate,decoration={brace,mirror,amplitude=3mm,raise=.5mm}] (d6.south) -- (d9.south);
    \node[dot] (dt1) at ([yshift=-2em]$(d6)!0.5!(d9)$) {$N_1$ edges};
    
    \node[main] (s) at ([xshift=-3em]$(u1)!0.5!(d1)$) {$s$};
    \node[main] (t) at ([xshift=3em]$(u9)!0.5!(d9)$) {$t$};
    
    \foreach \i/\j in {s/u1, s/d1, u4/d6}
        \draw[->, crossedge] (\i) to (\j);
    \foreach \i/\j in {u9/t, d9/t}
        \draw[->] (\i) to (\j);


\end{tikzpicture}

==> fig/DBNCG-DA-pp-zero.tex <==
\begin{tikzpicture}[
    node distance={4em},
    nodetext/.style = {minimum size=2em, font=\small},
    main/.style = {draw, nodetext, circle, minimum size=1em},
    edgelabel/.style = {midway, above, sloped, font=\tiny},
    crossedge/.style = {thin, dashed},
    dot/.style = {minimum width=2em, minimum height=2em}
]

    \definecolor{marknode}{rgb}{0.9,0.9,0.9}

    \tikzset{>=Latex}

    \node[main] (d1) {};
    \foreach \i in {2,...,6} {
        \pgfmathtruncatemacro{\j}{\i - 1}
        \ifthenelse{\i = 2 \OR \i = 5}
        {\node[dot] (d\i) [right of=d\j] {$\cdots$}}
        {\node[main] (d\i) [right of=d\j] {}};
        \draw[->] (d\j) -- (d\i);
    }


    \foreach \i in {1,4} {
        \pgfmathtruncatemacro{\j}{\i + 2}
        \draw[decorate, decoration={brace,mirror,amplitude=3mm,raise=.5mm}]
            (d\i.south) -- (d\j.south);
        \node[dot] at ([yshift=-2em]$(d\i)!0.5!(d\j)$) {$N_2$ edges};
    }

    \node[dot] (u2) at ([yshift=4.5em]$(d3)!0.5!(d4)$) {$\cdots$};
    \node[main, fill=marknode] (u1) [left of=u2] {};
    \node[main, fill=marknode] (u3) [right of=u2] {};
    \draw[->] (u1) -- (u2);
    \draw[->] (u2) -- (u3);
    \draw[->, crossedge] (u3) -- (d4);
    \draw[->, crossedge] (d3) -- (u1);
    \draw[decorate, decoration={brace,amplitude=3mm,raise=.5mm}]
        (u1.north) -- (u3.north);
    \node[dot] at ([yshift=2em]$(u1)!0.5!(u3)$) {$N_1$ edges};

    \node[main] (s) at ([xshift=-7em]$(u1)!0.5!(d1)$) {$s$};
    \node[main] (t) at ([xshift=7em]$(u3)!0.5!(d6)$) {$t$};

    \draw[->, crossedge] (s) -- (d1);
    \draw[->, crossedge, out=20, in=-180, looseness=1.5] (s) to (u1);
    \draw[->] (d6) -- (t);
    \draw[->, out=0, in=160, looseness=1.5] (u3) to (t);
\end{tikzpicture}

% vim: tw=80 filetype=tex


==> fig/DBNCG-DA-unit.tex <==
\begin{tikzpicture}[
    main/.style = {draw, circle, font=\small, minimum size=2em},
    edgelabel/.style = {midway, above, sloped, font=\small}
]

    \tikzset{>=Latex}

    \node[main] (u) at (-6em,0) {$u$};
    \node[main] (v) at (6em,0) {$v$};
    \node[main] (x) at (0,4em) {$u'$};

    \draw[->] (u) to node[edgelabel]{0, $r_{\infty}$} (x);
    \draw[->] (x) to node[edgelabel]{0} (v);
    \draw[->] (u) to node[edgelabel]{1} (v);

\end{tikzpicture}

% vim: tw=80 filetype=tex foldmethod=marker foldmarker=f{{{,f}}} spell spelllang=en



==> fig/DBNCG-PLS-rij.tex <==
\begin{tikzpicture}[
    node distance={5em},
    main/.style = {draw, circle},
    edgelabel/.style = {midway, above, sloped, font=\large}
]

    \tikzset{>=Latex}

    \node[main,minimum size=7.5em] at (0,0) {};
    \node[main,minimum size=1em] (v0) at (-1.5em,1.5em) {};
    \node[main,minimum size=1em] (v1) at (1.5em,-1.5em) {};
    \node[] (vs0) [above of=v0] {};
    \node[] (vs1) [left of=v0] {};
    \node[] (vt0) [right of=v1] {};
    \node[] (vt1) [below of=v1] {};

    \draw[->] (vs0) to (v0);
    \draw[->] (vs1) to (v0);
    \draw[->] (v1) to (vt0);
    \draw[->] (v1) to (vt1);
    \draw[->] (v0) to node[edgelabel]{$r_{ij}$} (v1);

\end{tikzpicture}

% vim: tw=80 filetype=tex foldmethod=marker foldmarker=f{{{,f}}} spell spelllang=en



==> fig/DBNCG-PLS.tex <==
\readarray\figdatatxt\figdata[2,4]

\begin{tikzpicture}[
    node distance={4em},
    main/.style = {draw, circle, minimum size=2em, font=\small},
    edgelabel/.style = {midway, above, sloped, font=\small},
    jumpedge/.style = {gray, dashed}
]

    % uncomment the last few commands to recompute the coordinates
    \clip (-10.5em,-30em) rectangle (19em, 7.5em);

    \tikzset{>=Latex}

    \node[main] (11) {};
    \node[main] (21) [below of=11] {$r_{12}$};
    \node[main] (22) [right of=21] {};
    \node[main] (31) [below of=21] {$r_{13}$};
    \node[main] (32) [right of=31] {$r_{23}$};
    \node[main] (33) [right of=32] {};
    \node[main] (41) [below of=31] {$r_{14}$};
    \node[main] (42) [right of=41] {$r_{24}$};
    \node[main] (43) [right of=42] {$r_{34}$};
    \node[main] (44) [right of=43] {};

    \foreach \i in {1,...,4} {
        \node[main] (s\i) [left of=\i1] {$s_{\i}$};
        \draw[->] (s\i) to (\i1);
    }

    \foreach \i in {1,...,4} {
        \node[main] (t\i) [below of=4\i] {$t_{\i}$};
        \draw[->] (4\i) to (t\i);
    }

    \node[main] (s) at ([xshift=-5em]$(s1)!0.5!(s4)$) {$s$};
    \node[main] (t) at ([yshift=-4em]$(t1)!0.5!(t4)$) {$t$};


    \foreach \y in {2,...,4}
        \foreach \x [evaluate={\xprev=\x-1}] in {2,...,\y} {
            \pgfmathtruncatemacro{\yprev}{\y-1}
            \draw[->] (\y\xprev) to node[edgelabel]{\y} (\y\x);
        }

    \foreach \y [evaluate={\yprev=\y-1}] in {2,...,4}
        \foreach \x in {1,...,\yprev} {
            \pgfmathtruncatemacro{\yprev}{\y-1}
            \draw[->] (\yprev\x) to (\y\x);
        }

    \foreach \out/\i in {90/1,45/2,-45/3,-90/4} {
        \draw[->, out=\out, in=180] (s) to node[edgelabel]{\figdata[1,\i]} (s\i);
        \draw[->] (t\i) to (t);
    }


    \draw[->, jumpedge, out=45, in=45, looseness=1.7]
        (s1) to node[edgelabel, gray, pos=0.55]
        {$r_1;\; w_1=\figdata[2,1]$} (t1);

    \draw[->, jumpedge, out=120, in=45, looseness=3.8]
        (s2) to node[edgelabel, gray, pos=0.45]
        {$r_2;\; w_2=\figdata[2,2]$} (t2);

    \draw[->, jumpedge]
        (s3) to[out=-140, in=-90, looseness=1.4]
        node[edgelabel, gray, pos=0.5]
        {$r_3;\; w_3=\figdata[2,3]$}
        ++($(t4.east) + (9em, 0)$)
        to[out=90, in=30, looseness=2] (t3);

    \draw[->, jumpedge, out=-80, in=-30, looseness=2.3]
        (s4) to node[edgelabel, gray, pos=0.5]
        {$r_4;\; w_4=\figdata[2,4]$} (t4);

    %\draw[gray,step=5em] (-10em,-30em) grid (20em, 20em);
    %\draw [brown] (-10.5em,-30em) rectangle (19em, 7.5em);
    %\clip (-11em,-30em) rectangle (20em, 8.5em);
    %\draw [brown] (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}

% vim: tw=80 filetype=tex foldmethod=marker foldmarker=f{{{,f}}} spell spelllang=en


==> fig/DBNCG-best-hard.tex <==
\begin{tikzpicture}[
    node distance={7em},
    nodetext/.style = {minimum size=2em, font=\footnotesize},
    main/.style = {draw, nodetext, circle},
    edgelabel/.style = {midway, above, sloped, font=\footnotesize},
    fastedge/.style = {thin, dashed},
    slowedge/.style = {double, double distance=1pt},
    dot/.style = {minimum width=4em, minimum height=2em}
]

    \tikzset{>=Latex}

    \node[main] (t0) {$t_0$};
    \node[main] (t1) [right of=t0] {$t_1$};
    \node[main] (s1) [yshift=-1em][above of=t1] {$s_1$};
    \node[main] (t2) [right of=t1] {$t_2$};
    \node[main] (s2) [yshift=-1em][above of=t2] {$s_2$};
    \node[dot] (tdot) [right of=t2] {};
    \node[dot] (sdot) [yshift=-1em][above of=tdot] {};
    \node[dot] (dispdot) at ($(tdot)!0.5!(sdot)$) {$\cdots$};
    \node[main] (t3m) [right of=tdot] {$t_{3m}$};
    \node[main] (s3m) [yshift=-1em][above of=t3m] {$s_{3m}$};

    \foreach \i in {1,2,3m}
        \draw[->, fastedge] (s\i) to node[edgelabel]{$a_{\i}\edgeVert$} (t\i);

    \foreach \t / \s / \e in {0/1/, 1/2/, 2/dot/.south west, dot/3m/}
        \draw[->] (t\t.15) to node[edgelabel]{\edgeDiag} (s\s\e);

    \foreach \tp/\tn in {0/1, 1/2, 2/dot, dot/3m}
        \draw[->, slowedge] (t\tp) to node[edgelabel]{\edgeHori} (t\tn);
\end{tikzpicture}

% vim: tw=80 filetype=tex foldmethod=marker foldmarker=f{{{,f}}} spell spelllang=en


==> fig/aog.tex <==
\begin{tikzpicture}[
    dot/.style = {minimum width=2em, minimum height=2em}
]

\definecolor{linecolor}{rgb}{0.8,0.8,0.8}
\definecolor{funccolorA}{rgb}{1.0, 0.0, 0.0} % red
\definecolor{funccolorB}{rgb}{0.0, 0, 1.0} % blue

\draw[linecolor, ultra thin] (-1, 0) -- (8.5, 0);
\draw[linecolor, ultra thin] (-1, 0.7) -- (8.5, 0.7);

\foreach \i in {0,1,2.5} {
    \filldraw[black] (\i*2,0.7) circle (2pt) node{};
    \filldraw[black] (\i*2+0.5,0) circle (2pt) node{};
    \draw (\i*2+1,0.7) node[cross=2pt] {};
    \draw (\i*2+1.5,0) node[cross=2pt] {};
}

\node[dot] at (4.2, 0.35) {$\dots$};

\filldraw[black] (3.5*2,0.7) circle (2pt) node{};
\filldraw[black] (3.5*2+0.5,0) circle (2pt) node{};

\draw[funccolorA, dashed, thick] (-0.5, 0.7) -- (2.25, 0.7) --
            (2.25, 0.0) -- (8, 0.0);
\draw[funccolorB, dashed, thick] (-0.5, -0.0) -- (3.25, -0.0) --
            (3.25, 0.7) -- (8, 0.7);

\end{tikzpicture}


==> fig/gm-pp-squeeze.tex <==
\begin{tikzpicture}[
    dot/.style = {minimum width=2em, minimum height=2em}
]

    \foreach \basex/\basey/\dir in {0/0/1, 12/1/-1} {
        \foreach \i in {0,3} {
            \filldraw[black] (\basex+\dir*\i, \basey) circle (2pt) node{};
            \filldraw[black] (\basex+\dir*\i+\dir*0.2, \basey) circle (2pt) node{};
            \filldraw[black] (\basex+\dir*\i+\dir*0.6, 1-\basey) circle (2pt) node{};
        }
        
        \foreach \i in {1,4} {
            \filldraw[black] (\basex+\dir*\i, \basey) circle (2pt) node{};
            \filldraw[black] (\basex+\dir*\i+\dir*0.6, 1-\basey) circle (2pt) node{};
        }
        
        \filldraw[black] (\basex+\dir*5, \basey) circle (2pt) node{};
        \filldraw[black] (\basex+\dir*5.2, \basey) circle (2pt) node{};
        \filldraw[black] (\basex+\dir*5.4, \basey) circle (2pt) node{};
        
        \node[dot] (ddd) at (\basex+\dir*2.3,0.5) {$\cdots$};
    }
    
    \filldraw[dashed] (6, 1.4) -- (6, -0.4);
    
    \node[dot] (b) at (3, 1.5) {$B$};
    \node[dot] (b) at (9, 1.5) {$B'$};
    
\end{tikzpicture}

==> fig/gm-pp-stuck.tex <==
\begin{tikzpicture}[
    dot/.style = {minimum width=2em, minimum height=2em}
]

    \foreach \x/\y in {0/0, 2.5/1, 5/0} {
        \foreach \dx in {0, 0.5, 2} {
            \filldraw[black] (\x + \dx, \y) circle (2pt) node{};
        }
        \node[dot] (dd) at (\x+1.3, \y) {$\cdots$};
    }
    
    \draw [decorate,decoration={brace,mirror,amplitude=3mm,raise=2mm}] (0, 0) -- (2, 0);
    \draw [decorate,decoration={brace,mirror,amplitude=3mm,raise=2mm}] (5, 0) -- (7, 0);
    \draw [decorate,decoration={brace,amplitude=3mm,raise=2mm}] (2.5, 1) -- (4.5, 1);
    \node[dot] (b) at (1, -0.7) {$N$};
    \node[dot] (b) at (6, -0.7) {$N+1$};
    \node[dot] (b) at (3.5, 1.7) {$N$};
    
\end{tikzpicture}
